Evading Data Contamination Detection for Language Models is (too) Easy

The benchmark performance of large language models (LLMs) has a high impact on their popularity and is thus of great importance to many model providers. However, the reliability of such benchmark scores as a measure of model quality gets compromised if the model is contaminated with benchmark data. While recent contamination detection methods try to address this issue, they overlook the possibility of deliberate contamination by malicious model providers aiming to evade detection. We propose a categorization of model providers based on their (de)contamination practices and argue that malicious contamination is of crucial importance as it casts doubt on the reliability of public benchmarks. To study this issue more rigorously, we analyze current contamination detection methods based on their assumptions. This analysis reveals a vulnerability in existing approaches: they do not account for rephrased benchmark data used during training by malicious actors. We demonstrate how exploiting this gap can result in significantly inflated benchmark scores while completely evading current detection methods.

==> figures/overview.tex <==
\begin{tikzpicture}
  \definecolor{benchmarkcolorAdjusted}{RGB}{210, 150, 120}

  \definecolor{benchmarkcolor}{RGB}{205, 92, 92} %

  \definecolor{datacolor}{RGB}{162, 211, 156} %

  \definecolor{inbetween1}{RGB}{237, 145, 95} %

  \definecolor[grey]{grey}{RGB}{120, 120, 120}
  \definecolor{greybox}{RGB}{220,220,220}
  \tikzstyle{dataNode} = [
      rectangle, 
      text=white, 
      fill=datacolor, 
      minimum height=4cm, 
      minimum width=3cm, 
      align=center, 
      rounded corners
  ]
  \tikzstyle{smallDataNode} = [
    rectangle,
    fill=datacolor,
    minimum height=0.8cm, %
    minimum width=1.2cm,  %
    rounded corners,
    inner sep=0,
    anchor=west,
  ]

  \tikzstyle{smallBenchmark} = [
    rectangle,
    fill=benchmarkcolor,
    minimum height=0.2cm, %
    minimum width=0.6cm,  %
    rounded corners=0.5mm,
    anchor=south east,
    draw
  ]

  \tikzstyle{smallestDataNode} = [
    rectangle,
    fill=datacolor,
    minimum height=0.64cm,
    minimum width=0.96cm,
    rounded corners = 1mm,
    inner sep=0,
    anchor=center,
  ]

  \tikzstyle{smallestBenchmark} = [
    draw,
    fill=benchmarkcolor,
    minimum height=0.16cm,
    minimum width=0.48cm,
    inner sep=0pt,
    anchor = south east,
    rounded corners = 0.2mm
  ]

  \def\nodeWidth{1.3cm}
  \def\lineLength{0.55cm}
  \def\lineThickness{0.3mm}

  \def\perpLineLength{1cm} %

  \node[dataNode] (data) at (0, 0) {};
  
  \node[anchor=north west, text=white, inner sep=2mm] at (data.north west) {Clean Data};

  \node[anchor=center, align=center, text=grey] at ([yshift=0.3cm]data.north) {\textit{Original Data}};
  \node[anchor=south east, fill=benchmarkcolor, minimum width=2.5cm, minimum height=1cm, rounded corners, draw, inner sep=2mm, xshift=-2mm, yshift=2mm] (benchmarkBG) at (data.south east) {};
  
  \node[anchor=north west, text=white] at (benchmarkBG.north west) {Benchmark};


  \draw[line width=\lineThickness] ([yshift=-1cm]data.north east) -- ([yshift=-1cm, xshift=4*\lineLength]data.north east) coordinate (TopLine);

  \draw[line width=\lineThickness] ([yshift=-5mm]data.east) -- ([yshift=-5mm, xshift=6*\lineLength]data.east) coordinate (MiddleLine);
  \draw[line width=\lineThickness] ([yshift=5mm]data.south east) -- ([yshift=5mm, xshift=6*\lineLength]data.south east) coordinate (BottomLine);

  \node[anchor=center, yshift=3mm, text=grey] at ($(TopLine)!0.5!(data.east |- TopLine)$) {\includegraphics[height=0.4cm]{figures/devil.png}};
  \node[anchor=center, yshift=3mm, text=grey] at ($(MiddleLine)!0.5!(data.east |- MiddleLine)$) {\includegraphics[height=0.4cm]{figures/see_no_evil.png}};
  \node[anchor=center, yshift=3mm, text=grey] at ($(BottomLine)!0.5!(data.east |- BottomLine)$) {\includegraphics[height=0.4cm]{figures/smile.png}};

  \node[anchor=center, yshift=-2mm, text=grey] at ($(TopLine)!0.5!(data.east |- TopLine)$) {\textit{malicious}};
  \node[anchor=center, yshift=-2mm, text=grey] at ($(MiddleLine)!0.5!(data.east |- MiddleLine)$) {\textit{honest-but-negligent}};
  \node[anchor=center, yshift=-2mm, text=grey] at ($(BottomLine)!0.5!(data.east |- BottomLine)$) {\textit{proactive}};

  \draw[line width=\lineThickness] ([yshift=-\perpLineLength/2]TopLine) -- ++(0,\perpLineLength) coordinate[midway] (midPerpLine);

  \draw[line width=\lineThickness] ([yshift=\perpLineLength/2]TopLine) -- ++(2*\lineLength,0) coordinate (endPerpLineTop);
  \draw[line width=\lineThickness] ([yshift=-\perpLineLength/2]TopLine) -- ++(2*\lineLength,0) coordinate (endPerpLineBottom);

  \node[anchor=center, yshift=-2mm, text=grey] at ($(endPerpLineBottom)!0.5!(midPerpLine |- endPerpLineBottom)$) {\textit{\evas}};
  \node[anchor=center, yshift=2mm, text=grey] at ($(endPerpLineTop)!0.5!(midPerpLine |- endPerpLineTop)$) {\textit{\openn}};

  \node[smallDataNode] (smallDataEvasive) at (endPerpLineBottom) {}; %
  \node[smallBenchmark, fill=inbetween1] at ([yshift=3mm,xshift=-3mm]smallDataEvasive.south east) (smallDataEvasive1) {}; %
  \node[smallBenchmark, fill=inbetween1] at ([yshift=2mm,xshift=-2mm]smallDataEvasive.south east) (smallDataEvasive2) {};  %
  \node[smallBenchmark, fill=inbetween1] at ([yshift=1mm,xshift=-1mm]smallDataEvasive.south east) (smallDataEvasive3) {};  %

  \node[smallDataNode] (smallDataOpen) at (endPerpLineTop) {}; %
  \node[smallBenchmark] at ([yshift=3mm,xshift=-3mm]smallDataOpen.south east) (smallDataOpen1) {}; %
  \node[smallBenchmark] at ([yshift=2mm,xshift=-2mm]smallDataOpen.south east) (smallDataOpen2) {};  %
  \node[smallBenchmark] at ([yshift=1mm,xshift=-1mm]smallDataOpen.south east) (smallDataOpen3) {};  %

  \node[anchor=center, align=center, text=grey] at ([yshift=0.4cm]smallDataOpen.north) {\textit{Training} \\ \textit{Data}};

  \node[smallDataNode] (smallDataNegligent) at (MiddleLine) {}; %
  \node[smallBenchmark] at ([yshift=1mm,xshift=-1mm]smallDataNegligent.south east) (smallDataNegligent1) {}; %

  \node[smallDataNode] (smallDataProactive) at (BottomLine) {}; %

  \node[smallBenchmark, fill=white, draw=none] at ([yshift=1mm,xshift=-1mm]smallDataProactive.south east) (smallDataProactive1) {}; %
  \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]smallDataOpen.east) (modelOpen) {\includegraphics[height=0.6cm]{figures/1st-prize.png}};
  \draw[line width=\lineThickness] (smallDataOpen.east) -- (modelOpen.west);
  \node[anchor=center, yshift=-2mm, text=grey] at ($(modelOpen.west)!0.5!(smallDataOpen.east |- modelOpen.west)$) {\textit{train}};

  \node[anchor=center, text=grey] at ([yshift=0.4cm]modelOpen.north) {\textit{Performance}};
  
 \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]smallDataEvasive.east) (modelEvasive) {\includegraphics[height=0.6cm]{figures/2nd-place.png}}; %
 \draw[line width=\lineThickness] (smallDataEvasive.east) -- (modelEvasive.west);
 \node[anchor=center, yshift=-2mm, text=grey] at ($(modelEvasive.west)!0.5!(smallDataEvasive.east |- modelEvasive.west)$) {\textit{train}};

 \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]smallDataNegligent.east) (modelNegligent) {\includegraphics[height=0.6cm]{figures/3rd-place.png}}; %
 \draw[line width=\lineThickness] (smallDataNegligent.east) -- (modelNegligent.west);
 \node[anchor=center, yshift=-2mm, text=grey] at ($(modelNegligent.west)!0.5!(smallDataNegligent.east |- modelNegligent.west)$) {\textit{train}};


  \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]smallDataProactive.east) (modelProactive) {}; %
  \draw[line width=\lineThickness] (smallDataProactive.east) -- (modelProactive.west);
  \node[anchor=center, yshift=-2mm, text=grey] at ($(modelProactive.west)!0.5!(smallDataProactive.east |- modelProactive.west)$) {\textit{train}};

  \node[smallDataNode, fill=greybox, draw=none, minimum width=2.1cm] at ([xshift=2*\lineLength]modelOpen.east) (openDetectionNode) {};

  \draw[line width=\lineThickness] (modelOpen.east) -- (openDetectionNode.west);

  \node[anchor=center, text=grey, align=center] at ([yshift=0.45cm]openDetectionNode.north) {\textit{Contamination} \\ \textit{Detection}};

  \node[smallestBenchmark, anchor=center] at ([xshift=-6.5mm]openDetectionNode) (OpenBenchmarkNode) {};

  \node[anchor=center] at ([xshift=2mm]OpenBenchmarkNode.east) (OpenInNode) {$\in$};

  \node[smallestDataNode] (OpenDetectionDataNode) at ([xshift=5mm]openDetectionNode) {}; %
  \node[smallestBenchmark] at ([yshift=2.4mm,xshift=-2.4mm]OpenDetectionDataNode.south east) (OpenDetectionDataNode1) {}; %
  \node[smallestBenchmark] at ([yshift=1.6mm,xshift=-1.6mm]OpenDetectionDataNode.south east) (OpenDetectionDataNode2) {};  %
  \node[smallestBenchmark] at ([yshift=0.8mm,xshift=-0.8mm]OpenDetectionDataNode.south east) (OpenDetectionDataNode3) {};

  
  \node[smallDataNode, fill=greybox, draw=none, minimum width=2.1cm] at ([xshift=2*\lineLength]modelEvasive.east) (evasiveDetectionNode) {};

  \draw[line width=\lineThickness] (modelEvasive.east) -- (evasiveDetectionNode.west);

  \node[smallestBenchmark, anchor=center] at ([xshift=-6.5mm]evasiveDetectionNode) (EvasiveBenchmarkNode) {};

  \node[anchor=center] at ([xshift=2mm,yshift=0.4mm]EvasiveBenchmarkNode.east) (EvasiveInNode) {$\notin$};

  \node[smallestDataNode] (EvasiveDetectionDataNode) at ([xshift=5mm]evasiveDetectionNode) {}; %
  \node[smallestBenchmark, fill=inbetween1] at ([yshift=2.4mm,xshift=-2.4mm]EvasiveDetectionDataNode.south east) (EvasiveDetectionDataNode1) {}; %
  \node[smallestBenchmark, fill=inbetween1] at ([yshift=1.6mm,xshift=-1.6mm]EvasiveDetectionDataNode.south east) (EvasiveDetectionDataNode2) {};  %
  \node[smallestBenchmark, fill=inbetween1] at ([yshift=0.8mm,xshift=-0.8mm]EvasiveDetectionDataNode.south east) (EvasiveDetectionDataNode3) {};

  \node[smallDataNode, fill=greybox, draw=none, minimum width=2.1cm] at ([xshift=2*\lineLength]modelNegligent.east) (negligentDetectionNode) {};

  \node[smallestBenchmark, anchor=center] at ([xshift=-6.5mm]negligentDetectionNode) (negligentBenchmarkNode) {};

  \node[anchor=center] at ([xshift=2mm,yshift=1.4mm]negligentBenchmarkNode.east) (NegligentInNode) {$\stackrel{?}{\in}$};


  \node[smallestDataNode] (NegligentDetectionDataNode) at ([xshift=5mm]negligentDetectionNode) {}; %

  \draw[line width=\lineThickness] (modelNegligent.east) -- (negligentDetectionNode.west);

  \node[smallestBenchmark] at ([yshift=0.8mm,xshift=-0.8mm]NegligentDetectionDataNode.south east) (NegligentDetectionDataNode1) {}; 


  \node[smallDataNode, fill=greybox, draw=none, minimum width=2.1cm] at ([xshift=2*\lineLength]modelProactive.east) (proactiveDetectionNode) {};

  \node[smallestBenchmark, anchor=center] at ([xshift=-6.5mm]proactiveDetectionNode) (proactiveBenchmarkNode) {};

  \node[anchor=center] at ([xshift=2mm,yshift=0.4mm]proactiveBenchmarkNode.east) (proactiveInNode) {$\notin$};


  \node[smallestDataNode] (ProactiveDetectionDataNode) at ([xshift=5mm]proactiveDetectionNode) {}; %
  \node[smallestBenchmark, fill=white, draw=none] at ([yshift=0.8mm,xshift=-0.8mm]ProactiveDetectionDataNode.south east) (ProactiveDetectionDataNode1) {}; 

  \draw[line width=\lineThickness] (modelProactive.east) -- (proactiveDetectionNode.west);

  
  \draw[line width=\lineThickness] (proactiveDetectionNode.east) -- ++ (2*\lineLength,0);
    \draw[line width=\lineThickness] (evasiveDetectionNode.east) -- ++ (2*\lineLength,0) coordinate (detectionEvasive);
    \draw[line width=\lineThickness, dashed] (negligentDetectionNode.east) -- ++ (2*\lineLength,0) coordinate (detectionNegligent);



  \node[fill=none, draw=none, anchor=center] at ([yshift=3mm,xshift=1*\lineLength]evasiveDetectionNode.east) (emojiEvasive) {\includegraphics[height=0.4cm]{figures/devil.png}};

   \node[fill=none, draw=none, anchor=center] at ([yshift=3mm,xshift=1*\lineLength]negligentDetectionNode.east) (emojiNegligent) {\includegraphics[height=0.4cm]{figures/grinning.png}};

   \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]openDetectionNode.east) (modelOpen2) {\includegraphics[height=0.6cm]{figures/red-flag.png}};
 
   \node[anchor=center, align=center, text=grey] at ([yshift=0.45cm]modelOpen2.north) {\textit{"Clean"} \\ \textit{Performance}};

   \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]evasiveDetectionNode.east) (modelEvasive2) {\includegraphics[height=0.6cm]{figures/1st-prize.png}};

   \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]negligentDetectionNode.east) (modelNegligent2) {\includegraphics[height=0.6cm]{figures/2nd-place.png}};

   \node[smallDataNode, fill=greybox, draw=none] at ([xshift=2*\lineLength]proactiveDetectionNode.east) (modelProactive2) {\includegraphics[height=0.6cm]{figures/3rd-place.png}};

\end{tikzpicture}

